Background rejection using image residuals from large telescopes in imaging atmospheric Cherenkov telescope arrays

Identification of Cherenkov light generated by muons has been suggested as a promising way to dramatically improve the background rejection power of Imaging Atmospheric Cherenkov Telescope (IACT) arrays at high energies. However, muon identification remains a challenging task, for which efficient algorithms are still being developed. We present an approach in which, rather than identifying Cherenkov light from muons, we simply consider the presence of Cherenkov light other than the main shower image in IACTs with large mirror area. We show that in the case of the H.E.S.S. array of five telescopes this approach results in background rejection improvements at all energies above 1 TeV. In particular, the rejection power can be improved by a factor $\sim3-4$ at energies above 20 TeV while keeping $\sim90\%$ of the original gamma-ray efficiency.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

